The $\omega$-th inner mantle

This article investigates pathological behavior at the first limit stage in the sequence of inner mantles, obtained by iterating the definition of the mantle to get smaller and smaller inner models. I show: (A) it is possible that the $\omega$-th inner mantle is not a definable class; and (B) it is possible that the $\omega$-th inner mantle is a definable class but does not satisfy $\mathsf{AC}$. This answers a pair of questions of Fuchs, Hamkins, and Reitz [FHR15].

==> smoltriangle.tex <==
%% tikz for triangle coding

%% in case I change the letter I use, I don't want to fuck about with
%% stuff in the middle of tikz
\newcommand\cod{D}
\begin{tikzpicture}[n/.style={align=center,scale=.7},>=stealth]

%% bottom nodes
%% codes and overwrites
\node[n] (x)   at   (0,0) {{\Large $\Add(\kappa_\phi,1)$}};
\node[n] (d1)  at   (0,2) {{\Large $\mathbb{RCC}$} \\ for each $x$};
\node[n] (o1)  at   (3,2) {{\Large $\Obb$} \\ for each $x;\xi$};
\node[n] (dk)  at (3,4) {{\Large $\Tbb_1$} \\ for each $x,y;\xi$ \\ so that $\Lrm \models \psi(x,y)$};

%% top nodes
%% ell-height tree-like coding
\node[n] (t1)  at  (0,4) {{\Large $\Tbb_{1}$} \\ for each $x;\xi$};

%% vertical arrows
%% coding stuff into the cohen pattern
\draw[->] (t1)  -- (d1);
\draw[->] (d1)  -- (x);
%\draw[->] (t2)  -- (d2);
%\draw[->] (d2)  -- (o1);
%\draw[->] (t3)  -- (d3);
%\draw[->] (d3)  -- (o2);
%\draw[->] (t-1) -- (d-1);
%\draw[->] (d-1) -- (o-2);
\draw[->] (dk)  -- (o1);

%% horizontal arrows
%% overwriting
\draw[->,dashdotted] (o1)  -- (d1);
%\draw[->,dashdotted] (o2)  -- (d2);
%\draw[->,dashdotted] (eb1) -- (d3);
%\draw[->,dashdotted] (o-2) -- (eb2);
%\draw[->,dashdotted] (o-1) -- (d-1);

\end{tikzpicture}


==> triangle.tex <==
%% tikz for triangle coding

%% in case I change the letter I use, I don't want to fuck about with
%% stuff in the middle of tikz
\newcommand\cod{D}
\begin{tikzpicture}[n/.style={align=center,scale=.7},>=stealth]

%% bottom nodes
%% codes and overwrites
\node[n] (x)   at   (0,0) {{\Large $\Add(\kappa_\phi,1)$}};
\node[n] (d1)  at   (0,2) {{\Large $\mathbb{RCC}$} \\ for each $x_1$};
\node[n] (o1)  at   (3,2) {{\Large $\Obb$} \\ for each $x_1;\xi_1$};
\node[n] (d2)  at   (3,4) {{\Large $\Tbb_1$} \\ for each $x_1,x_2;\xi_1$};
\node[n] (o2)  at   (6,4) {{\Large $\Obb$} \\ for each $x_1,x_2;\xi_1,\xi_2$};
\node[n] (d3)  at   (6,6) {{\Large $\Tbb_1$} \\ for each $x_1,x_2,x_3;$ \\ and $\xi_1,\xi_2$};
%% ...
\node[n] (o-2) at  (10,7) {{\Large $\Obb$} \\ for each $x_1,\ldots,x_{k-2};$ \\ and $\xi_1,\ldots\xi_{k-2}$};
\node[n] (d-1) at  (10,9) {{\Large $\Tbb_1$} \\ for each $x_1,\ldots,x_{k-1};$ \\ and $\xi_1,\ldots\xi_{k-2}$};
\node[n] (o-1) at  (13,9) {{\Large $\Obb$} \\ for each $x_1,\ldots, x_{k-1};$ \\ and $\xi_1,\ldots,\xi_{k-1}$};
\node[n] (dk)  at (13,11) {{\Large $\Tbb_1$} \\ for each $x_1,\ldots, x_k;$ \\ and $\xi_1,\ldots,\xi_{k-1}$ \\ so that $\Lrm \models \psi(x_1,\ldots,x_k)$};

%% top nodes
%% ell-height tree-like coding
\node[n] (t1)  at  (0,11) {{\Large $\Tbb_{k-1}$} \\ for each $x_1;\xi_1$};
\node[n] (t2)  at  (3,11) {{\Large $\Tbb_{k-2}$} \\ for each $x_1,x_2;\xi_1,\xi_2$};
\node[n] (t3)  at  (6,11) {{\Large $\Tbb_{k-3}$} \\ for each $x_1,x_2,x_3;$ \\ and $\xi_1,\xi_2,\xi_3$};
%% ...
\node[n] (t-1) at (10,11) {{\Large $\Tbb_1$} \\ for each $x_1,\ldots,x_{k-1};$ \\ and $\xi_1,\ldots,\xi_{k-1}$};

%% ellipsis nodes
\node[n] (eb1) at  (8,6) {$\iddots$};
\node[n] (eb2) at  (8,7) {$\iddots$};
\node[n] (et)  at (8,11) {$\cdots$};

%% vertical arrows
%% coding stuff into the cohen pattern
\draw[->] (t1)  -- (d1);
\draw[->] (d1)  -- (x);
\draw[->] (t2)  -- (d2);
\draw[->] (d2)  -- (o1);
\draw[->] (t3)  -- (d3);
\draw[->] (d3)  -- (o2);
\draw[->] (t-1) -- (d-1);
\draw[->] (d-1) -- (o-2);
\draw[->] (dk)  -- (o-1);

%% horizontal arrows
%% overwriting
\draw[->,dashdotted] (o1)  -- (d1);
\draw[->,dashdotted] (o2)  -- (d2);
\draw[->,dashdotted] (eb1) -- (d3);
\draw[->,dashdotted] (o-2) -- (eb2);
\draw[->,dashdotted] (o-1) -- (d-1);

\end{tikzpicture}

